On a Scalable Path for Multimode MIMO-DSP

A novel MIMO-DSP for space-division multiplexing over multimode fibres is proposed. A principal modes approach is shown to provide two-fold benefits: over 13 times channel memory reduction while minimising the number of optical front-ends needed to detect a subset of the spatial domain.

==> TransmissionSystem.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TransmissionSystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.5311853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26926515)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TransmissionSystem.pdf}}%
    \put(0.66613871,0.12529578){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{V}_{e}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TransmissionSystem.pdf}}%
    \put(0.34133484,0.12531431){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{U}_{e}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TransmissionSystem.pdf}}%
    \put(0.18171719,0.19533832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP-IQM$_1$\end{tabular}}}}%
    \put(0.18171719,0.16347668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP-IQM$_2$\end{tabular}}}}%
    \put(0.18171719,0.13161495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP-IQM$_3$\end{tabular}}}}%
    \put(0.17335862,0.05989773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP-IQM$_{T/2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TransmissionSystem.pdf}}%
    \put(0.75574824,0.19533832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoRx$_1$\end{tabular}}}}%
    \put(0.75525258,0.16347668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoRx$_2$\end{tabular}}}}%
    \put(0.75550789,0.13161495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoRx$_3$\end{tabular}}}}%
    \put(0.74738957,0.05989773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoRx$_{T/2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TransmissionSystem.pdf}}%
    \put(0.7447616,0.01674113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LO Laser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TransmissionSystem.pdf}}%
    \put(0.1821152,0.01674113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tx Laser\end{tabular}}}}%
    \put(0.9062551,0.06941515){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MIMO RX-DSP\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TransmissionSystem.pdf}}%
    \put(0.34367188,0.25611894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback of Channel State Information\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TransmissionSystem.pdf}}%
    \put(0.97395297,0.20542607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_1$\end{tabular}}}}%
    \put(0.97395297,0.19122582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_2$\end{tabular}}}}%
    \put(0.97395297,0.17367254){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_3$\end{tabular}}}}%
    \put(0.97395297,0.15761351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_4$\end{tabular}}}}%
    \put(0.97395297,0.1418108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_5$\end{tabular}}}}%
    \put(0.97395297,0.12761066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_6$\end{tabular}}}}%
    \put(0.97395297,0.07001252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_{T\text{-1}}$\end{tabular}}}}%
    \put(0.97395297,0.05581247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O$_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TransmissionSystem.pdf}}%
    \put(0.47681146,0.10685866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MMF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TransmissionSystem.pdf}}%
    \put(0.40391396,0.0397712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{H}($\omega$) = \textbf{V}($\omega$)\textbf{A}($\omega$)\textbf{U}$^{H}$($\omega$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TransmissionSystem.pdf}}%
    \put(0.008,0.20542607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_1$\end{tabular}}}}%
    \put(0.008,0.19122593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_2$\end{tabular}}}}%
    \put(0.008,0.17367254){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_3$\end{tabular}}}}%
    \put(0.008,0.15761361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_4$\end{tabular}}}}%
    \put(0.008,0.14181091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_5$\end{tabular}}}}%
    \put(0.008,0.12761076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_6$\end{tabular}}}}%
    \put(-0.00835362,0.07001262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_{T\text{-1}}$\end{tabular}}}}%
    \put(0.0061949,0.05581247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I$_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TransmissionSystem.pdf}}%
    \put(0.0302617,0.00404925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{X}($\omega$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TransmissionSystem.pdf}}%
    %\put(0.84236303,0.00404925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Z}($\omega$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TransmissionSystem.pdf}}%
    \put(0.93498021,0.00404925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Y}($\omega$)\end{tabular}}}}%
    \put(0.10072428,0.07011771){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MIMO TX-DSP\end{tabular}}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=15]{TransmissionSystem.pdf}}%
  \end{picture}%
\endgroup%

